Machine-learned, finite temperature Fermi-operator expansions suitable for GPUs and AI-hardware

We present several finite-temperature recursive Fermi-operator expansion schemes based on the second-order spectral projection (SP2) method. Our approach builds on a previous observation that the electronic structure problem, as formulated through a recursive SP2 expansion, can be mapped onto the architecture of a deep neural network. Using this perspective, we generalize SP2 to finite electronic temperatures by constructing machine learning models that determine optimized recursive expansion coefficients. The same approach is also applied to the prediction of the electronic entropy for fractional occupation numbers. The coefficients are trained for a specified chemical potential and electronic temperature and are not available in closed analytical form. However, by employing an appropriate affine rescaling strategy to the Hamiltonian matrix, we eliminate the need to retrain the model for different temperatures and chemical potentials. Our approach avoids explicit diagonalization and relies solely on highly optimized matrix-matrix multiplication kernels. Compared to state-of-the-art diagonalization, we achieve an order-of-magnitude speedup in the single-particle finite-temperature density matrix calculation for small and moderately sized matrices on modern GPUs and dense matrix multiply units.

==> flowchart.tex <==
% \begin{tikzpicture}[every node/.style={font=\Large}]
%     % Nodes
% \node (start) [startstop] 
%     {1) Given $H$, $\beta$};
% \node (guess) [process, below=2cm of start, text width=6cm] 
%     {2) Guess a $\mu_\text{init}$};
% \node (rescale) [process, below=2cm of guess, text width=6cm]
%     {3) Rescale $H$, $\beta$, $\mu$ such that $\sigma(H') \subseteq [0,1]$};
% \node (model) [databox, right=2.5cm of rescale, text width=2.5cm]
%     {$H'$, $\beta'$, $\mu'$};
% \node (rescale2) [process, below=2cm of model, text width=6cm] 
%     {4) Pick a model $(\beta_0,\mu_0)$ and rescale $H' \to H_0$};
% \node (model2) [databox, below=2cm of rescale, text width=2.5cm]
%     {$H_0$, $\beta_0$, $\mu_0$};
% \node (apply) [process, below=2cm of model2, text width=6cm] 
%     {5) Apply the $(\beta_0, \mu_0)$ model onto $H_0$};
% \node (density) [databox2, below=2cm of apply, text width=6cm]
%     {6) Density matrix $\rho$, \\ Occupation: $\Tr(\rho) \text{ vs } N_\text{occ}$};
% \node (property) [process, below=2cm of density, text width=6cm] 
%     {7a) Derive any property: \\ $\langle A \rangle = \Tr(\rho A)$};
% \node (decision) [decision, left=2cm of density] 
%     {$\mu$ converged?};
% \node (newton) [process, above=2cm of decision, text width=5cm] 
%     {7b) Use the Newton--Raphson method};
% \node (end) [startstop, right=3.5cm of property] 
%     {End};
% \node (models) [database, below=1.5cm of rescale2, text width=3cm] 
%     {A set of models};

%     % Arrows
%     \draw [arrow] (start) -- (guess);
%     \draw [arrow] (guess.south) -- (rescale.north);
%     \draw [arrow] (rescale.east) -- (model.west);
%     \draw [arrow] (model.south) -- (rescale2.north);
%     \draw [arrow] (rescale2.west) -- (model2.east);
%     \draw [arrow] (model2.south) -- (apply.north);
%     \draw [arrow] (apply.south) -- (density.north);
%     \draw [arrow] (density.west) -- (decision.east);
%     \draw [arrow] (decision.north) -- node[near start, left, text=black] {no} (newton.south);
%     \draw [arrow] (newton.north) |- (guess.west);
%     \draw [arrow] (density.south) -- (property.north);
%     \draw [arrow] (property.east) -- (end.west);
%     \draw [arrow] (models.north) -- (rescale2.south);
%     \draw [arrow] (decision.south) |- node[near start, left, text=black] {yes} (property.west);
% \end{tikzpicture}


% Alternative:

\begin{tikzpicture}[every node/.style={font=\Large}]
    % Nodes
\node (start) [startstop] 
    {1) Given $H$, $\beta$};
\node (guess) [process, below=1.5cm of start, text width=6cm] 
    {2) Guess a $\mu_\text{init}$};
\node (rescale) [process, below=1.5cm of guess, text width=6cm]
    {3) Rescale $H$, $\beta$, $\mu$ such that $\sigma(H') \subseteq [0,1]$};
\node (model) [databox, below=1.5cm of rescale, text width=2.5cm]
    {$H'$, $\beta'$, $\mu'$};
\node (rescale2) [process, below=1.5cm of model, text width=6cm] 
    {4) Pick a model $(\beta_0,\mu_0)$ and rescale $H' \to H_0$};
\node (model2) [databox, below=1.5cm of rescale2, text width=2.5cm]
    {$H_0$, $\beta_0$, $\mu_0$};
\node (apply) [process, below=1.5cm of model2, text width=6cm] 
    {5) Apply the $(\beta_0, \mu_0)$ model to $H_0$};
\node (density) [databox, below=1.5cm of apply, text width=2.6cm]
    {6) $D, \Tr(D)$};
\node (property) [process, below=1.5cm of density, text width=6cm] 
    {7a) Calculate observables: \\ $\langle A \rangle = \Tr(DA)$};
\node (end) [startstop, below=1.5cm of property] 
    {End};
\node (decision) [decision, right=4cm of density] 
    {$\mu$ converged?};
\node (newton) [process, above=1.35cm of decision, text width=5cm] 
    {7b) Apply update to $\mu$};
\node (models) [database, right=1.5cm of model, text width=3cm] 
    {A set of models};

    % Arrows
    \draw [arrow] (start) -- (guess);
    \draw [arrow] (guess.south) -- (rescale.north);
    \draw [arrow] (rescale.south) -- (model.north);
    \draw [arrow] (model.south) -- (rescale2.north);
    \draw [arrow] (rescale2.south) -- (model2.north);
    \draw [arrow] (model2.south) -- (apply.north);
    \draw [arrow] (apply.south) -- (density.north);
    \draw [arrow] (density.east) -- (decision.west);
    \draw [arrow] (decision.north) -- node[near start, left, text=black] {no} (newton.south);
    \draw [arrow] (newton.north) |- (guess.east);
    \draw [arrow] (density.south) -- (property.north);
    \draw [arrow] (property.south) -- (end.north);
    \draw [arrow] (models.south) |- (rescale2.east);
    \draw [arrow] (decision.south) |- node[near start, left, text=black] {yes} (property.east);
\end{tikzpicture}
